Estimating Fair Graphs from Graph-Stationary Data

We estimate fair graphs from graph-stationary nodal observations such that connections are not biased with respect to sensitive attributes. Edges in real-world graphs often exhibit preferences for connecting certain pairs of groups. Biased connections can not only exacerbate but even induce unfair treatment for downstream graph-based tasks. We therefore consider group and individual fairness for graphs corresponding to group- and node-level definitions, respectively. To evaluate the fairness of a given graph, we provide multiple bias metrics, including novel measurements in the spectral domain. Furthermore, we propose Fair Spectral Templates (FairSpecTemp), an optimization-based method with two variants for estimating fair graphs from stationary graph signals, a general model for graph data subsuming many existing ones. One variant of FairSpecTemp exploits commutativity properties of graph stationarity while directly constraining bias, while the other implicitly encourages fair estimates by restricting bias in the graph spectrum and is thus more flexible. Our methods enjoy high probability performance bounds, yielding a conditional tradeoff between fairness and accuracy. In particular, our analysis reveals that accuracy need not be sacrificed to recover fair graphs. We evaluate FairSpecTemp on synthetic and real-world data sets to illustrate its effectiveness and highlight the advantages of both variants of FairSpecTemp.

==> figs/algconn.tex <==
\begin{tikzpicture}[baseline,scale=.8,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/finance_algconn.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(a) Short-term investment},
    xmin=18,
    xmax=76,
    ylabel={Group-wise bias $b_{\scriptscriptstyle \rm G}(\hbS)$},
    % ytick={0, 0.25, 0.5, 0.75, 1},
    % ymin=0,
    % ymax=1,
    % grid style=densely dashed,
    xtick={2,24,46,68},
    xticklabels={Jan 2020, Feb 2020, Mar 2020, Apr 2020},
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south west,
        font=\footnotesize},
    % legend style={
    %     at={(.5,1.02)},
    %     anchor=south,
    %     font=\footnotesize},
    legend columns=5,
    width=260,
    height=180,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % ST
    % \addplot[Black, mark=triangle, line width=2, solid, mark size=2pt]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, line width=2, solid, forget plot]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, mark=triangle, line width=1, only marks, mark size=2.5pt, forget plot]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, mark=triangle, line width=1.5, solid, mark size=2pt] coordinates {(-10,0)};

    % ST-RW
    % \addplot[black!5!Gold2, mark=diamond, line width=2, solid, mark size=2pt] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, line width=2, solid, forget plot] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, mark=diamond, line width=1, only marks, mark size=2.5pt, forget plot] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, mark=diamond, line width=1.5, solid, mark size=2pt] coordinates {(-10,0)};

    % FST-G
    % \addplot[Blue2, mark=o, line width=2, solid] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, line width=2, solid, forget plot] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, mark=o, line width=1, only marks, solid, forget plot] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, mark=o, line width=1.5, solid] coordinates {(-10,0)};

    % FST-N
    % \addplot[Red2, mark=square, line width=2, solid, mark size=1.5] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, line width=2, solid, forget plot] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, mark=square, line width=1, only marks, mark size=1.5, forget plot] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, mark=square, line width=1.5, solid, mark size=1.5] coordinates {(-10,0)};

    % Corr
    % \addplot[Gray0, mark=x, line width=2, solid, mark size=3pt]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, line width=2, solid, forget plot]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, mark=x, line width=1.5, only marks, mark size=3.5pt, forget plot]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, mark=x, line width=1.5, solid, mark size=3pt] coordinates {(-10,0)};

    % \addlegendentry{${\rm ST}$~~~~}
    % \addlegendentry{${\rm ST}$-${\rm Rw}$~~~~}
    % \addlegendentry{$\FSTC$, $\Rgr$~~~~}
    % \addlegendentry{$\FSTC$, $\Rno$~~~~}
    % \addlegendentry{Corr.}
\end{axis}

\end{tikzpicture}


==> figs/algconn5d.tex <==
\begin{tikzpicture}[baseline,scale=.8,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/alg_conn_exp4.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(b) Long-term investment},
    xmin=1,
    xmax=170,
    ylabel={Group-wise bias $b_{\scriptscriptstyle \rm G}(\hbS)$},
    % ytick={0, 0.25, 0.5, 0.75, 1},
    % ymin=0,
    % ymax=1,
    % grid style=densely dashed,
    xtick={1,43,85,127,169},
    xticklabels={Aug 2019, Jun 2020, Apr 2021, Feb 2022, Dec 2022},
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=5,
    width=260,
    height=180,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % ST
    % \addplot[Black, mark=triangle, line width=2, solid, mark size=2pt]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, line width=2, solid, forget plot]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, mark=triangle, line width=1, only marks, mark size=2.5pt, mark repeat=7, forget plot]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, mark=triangle, line width=1.5, solid, mark size=2pt] coordinates {(-10,0)};

    % ST-RW
    % \addplot[black!5!Gold2, mark=diamond, line width=2, solid, mark size=2pt] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, line width=2, solid, forget plot] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, mark=diamond, line width=1, only marks, mark size=2.5pt, mark repeat=7, forget plot] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, mark=diamond, line width=1.5, solid, mark size=2pt] coordinates {(-10,0)};

    % FST-G
    % \addplot[Blue2, mark=o, line width=2, solid] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, line width=2, solid, forget plot] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, mark=o, line width=1, only marks, solid, mark repeat=7, forget plot] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, mark=o, line width=1.5, solid] coordinates {(-10,0)};

    % FST-N
    % \addplot[Red2, mark=square, line width=2, solid, mark size=1.5] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, line width=2, solid, forget plot] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, mark=square, line width=1, only marks, mark size=1.5, mark repeat=7, forget plot] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, mark=square, line width=1.5, solid, mark size=1.5] coordinates {(-10,0)};

    % Corr
    % \addplot[Gray0, mark=x, line width=2, solid, mark size=3pt]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, line width=2, solid, forget plot]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, mark=x, line width=1.5, only marks, mark size=3.5pt, mark repeat=7, forget plot]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, mark=x, line width=1.5, solid, mark size=3pt] coordinates {(-10,0)};

    % \addlegendentry{${\rm ST}$~~~~}
    % \addlegendentry{${\rm ST}$-${\rm Rw}$~~~~}
    % \addlegendentry{$\FSTC$, $\Rgr$~~~~}
    % \addlegendentry{$\FSTC$, $\Rno$~~~~}
    % \addlegendentry{Corr.}
\end{axis}

\end{tikzpicture}

==> figs/exp1_bias_err.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/exp1_errors_and_bias.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(c) Error $d(\hbS,\bbS^*)$},
    % xmin=1e2,
    % xmax=1e5,
    ylabel={Group-wise bias $b_{\scriptscriptstyle \rm G}(\hbS)$},
    xticklabel style={font=\footnotesize},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % ytick={0, 0.25, 0.5, 0.75, 1},
    % ymin=0,
    % ymax=1,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=3,
    width=180,
    height=175,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    % ST
    \addplot[black!80!white, mark=triangle, solid, mark size=2pt] table [x=mean-errors, y=mean-est-bias] {\errbiastable};
    \addplot[mark options={black!40!white}, mark repeat=20, mark size=\initmarksize, only marks, mark=triangle*, forget plot] table [x=mean-errors, y=mean-est-bias] {\errbiastable};

    % FST-G
    % \addplot[black!10!blue, mark=o, solid] table [x=mean-ferrors, y=mean-fest-bias] {\errbiastable};
    % \addplot[mark options={black!50!blue}, mark repeat=20, mark size=\initmarksize, only marks, mark=*, forget plot] table [x=mean-ferrors, y=mean-fest-bias] {\errbiastable};
    \addplot[Blue2, mark=o, solid] table [x=mean-ferrors, y=mean-fest-bias] {\errbiastable};
    \addplot[mark options={black!30!Blue2}, mark repeat=20, mark size=\initmarksize, only marks, mark=*, forget plot] table [x=mean-ferrors, y=mean-fest-bias] {\errbiastable};

    % FST-N
    \addplot[Red2, mark=square, solid, mark size=1.5pt]  table [ x=mean-ferrorsn, y=mean-fest-biasn] {\errbiastable};
    \addplot[mark options={black!30!Red2}, mark repeat=20, mark size=\initmarksize, only marks, mark=square*, forget plot] table [x=mean-ferrorsn, y=mean-fest-biasn] {\errbiastable};
    
    % ST-RW
    \addplot[black!5!Gold2, mark=diamond, solid, mark size=2pt] table [x=mean-rw-errors, y=mean-rw-est-bias] {\errbiastable};
    \addplot[mark options={black!20!Gold2}, mark repeat=20, mark size=\initmarksize, only marks, mark=diamond*, forget plot] table [x=mean-rw-errors, y=mean-rw-est-bias] {\errbiastable};

    % FST-EIG
    \addplot[white!70!Blue2, mark=o, solid] table [x=mean-errors-eig, y=mean-est-bias-eig] {\errbiastable};
    \addplot[mark options={white!40!Blue2}, mark repeat=20, mark size=\initmarksize, only marks, mark=*, forget plot] table [x=mean-errors-eig, y=mean-est-bias-eig] {\errbiastable};

    % FGL
    \addplot[black!10!Green2, mark=triangle, solid, mark options={rotate=180}, mark size=3pt] table [x=mean-errors-FGL, y=mean-est-bias-FGL] {\errbiastable};
    \addplot[black!50!Green2, mark repeat=20, mark size=\initmarksize, only marks, mark=triangle*, forget plot, mark options={rotate=180}] table [x=mean-errors-FGL, y=mean-est-bias-FGL] {\errbiastable};

    \addlegendentry{$\st$}
    \addlegendentry{$\fstcg$}
    \addlegendentry{$\fstcn$}
    \addlegendentry{$\strw$}
    \addlegendentry{$\fstvg$}
    \addlegendentry{$\fgl$}
\end{axis}

\end{tikzpicture}

==> figs/exp2_results.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/exp2_bias_error_table_rw2.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(b) Error $d(\hbS,\bbS^*)$},
    % xmin=1e2,
    % xmax=1e5,
    ylabel={Group-wise bias $b_{\scriptscriptstyle \rm G}(\hbS)$},
    xticklabel style={font=\footnotesize},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % ytick={0, 0.25, 0.5, 0.75, 1},
    % ymin=0,
    ymax=1.55,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=3,
    % legend columns=2,
    width=180,
    height=175,
    label style={font=\small},
    tick label style={font=\small}
    ]


    % ST
    \addplot[black!80!white, mark=triangle, solid, mark size=2pt] table [x=ST-group-error, y=ST-group-bias] {\errbiastable};
    \addplot[mark options={black!40!white}, mark repeat=20, mark size=\initmarksize, only marks, mark=triangle*, forget plot] table [x=ST-group-error, y=ST-group-bias] {\errbiastable};

    % FST-G
    \addplot[Blue2, mark=o, solid] table [x=FST-group-error, y=FST-group-bias] {\errbiastable};
    \addplot[mark options={black!30!Blue2}, mark repeat=20, mark size=\initmarksize, only marks, mark=*, forget plot] table [x=FST-group-error, y=FST-group-bias] {\errbiastable};

    % FST-N
    \addplot[Red2, mark=square, solid, mark size=1.5pt]  table [ x=FST-node-error, y=FST-node-bias] {\errbiastable};
    \addplot[mark options={black!30!Red2}, mark repeat=20, mark size=\initmarksize, only marks, mark=square*, forget plot] table [x=FST-node-error, y=FST-node-bias] {\errbiastable};

    % ST ba
    \addplot[white!20!Purple2, mark=diamond, solid, mark size=2pt] table [x=Rw-group-error, y=Rw-group-bias] {\errbiastable};
    \addplot[mark options={black!20!Purple2}, mark repeat=20, mark size=\initmarksize, only marks, mark=diamond*, forget plot] table [x=Rw-group-error, y=Rw-group-bias] {\errbiastable};
    
    % \addlegendimage{empty legend}

    % FST-EIG
    \addplot[white!70!Blue2, mark=o, solid] table [x=ST-Eig-group-error, y=ST-Eig-group-bias] {\errbiastable};
    \addplot[mark options={white!40!Blue2}, mark repeat=20, mark size=\initmarksize, only marks, mark=*, forget plot] table [x=ST-Eig-group-error, y=ST-Eig-group-bias] {\errbiastable};

    % % FGL
    % \addplot[black!10!Green2, mark=triangle, solid, mark options={rotate=180}, mark size=3pt] table [x=FGL-group-error, y=FGL-group-bias] {\errbiastable};
    % \addplot[black!50!Green2, mark repeat=20, mark size=\initmarksize, only marks, mark=triangle*, forget plot, mark options={rotate=180}] table [x=FGL-group-error, y=FGL-group-bias] {\errbiastable};

    \addlegendentry{$\st$~}
    \addlegendentry{$\fstcg$~}
    \addlegendentry{$\fstcn$}
    \addlegendentry{$\stba$~}
    % \addlegendentry{}
    \addlegendentry{$\fstvg$}
    % \addlegendentry{${\rm FGL}$, $\Rgr$}
\end{axis}

\end{tikzpicture}

==> figs/exp3_results_2ylabels.tex <==
\begin{tikzpicture}[baseline,scale=0.9,trim axis left, trim axis right]

\pgfplotstableread{data/exp3_results_median.csv}\errtable

\definecolor{btr}{RGB}{255,255,255}

% Bias 
\definecolor{bnp}{RGB}{8, 48, 107}     
\definecolor{bdp}{RGB}{8, 81, 156}     
\definecolor{bnw}{RGB}{33, 102, 172}    

% Error 
\definecolor{fnp}{RGB}{103, 0, 13}      
\definecolor{fdp}{RGB}{178, 24, 43}     
\definecolor{fnw}{RGB}{214, 96, 77}     

% Axis
\definecolor{fax}{RGB}{200,0,3}
\definecolor{bax}{RGB}{4,50,255}

\begin{axis}[
    xlabel={},
    xtick={},
    xmin=30,
    xmax=100,
    axis y line*=right,
    ylabel={\textcolor{Red2}{Group-wise bias $b_{\scriptscriptstyle \rm G}(\hbS)$}},
    % ylabel={\textcolor{Blue2}{Error $d(\hbS,\bbS^*)$}},
    ylabel shift=-10pt,
    ylabel style={ rotate=180 },
    xticklabel style={font=\footnotesize},
    yticklabel style={
        Red2,
        % Blue2,
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % y tick label style = {fax},
    % ymin=2e-4,
    % ymax=2,
    ymin=2e-2,
    ymax=0.18,
    % ymode=log,
    grid style=densely dashed,
    grid=major,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=6,
    width=180,
    height=175,
    xtick pos=left,
    ytick pos=right,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    \addlegendimage{empty legend}
        \label{bias_empty}
    \addplot[black!40!white, mark=triangle*, densely dashed, mark size=3pt] 
        table [x=NN, y=ST-group-bias] {\errtable};
        \label{bias_st}
    \addplot[Red2, mark=*, densely dashed] 
        table [x=NN, y=FST-group-bias] {\errtable};
        \label{bias_fstcg}
    \addplot[white!60!Red2, mark=square*, densely dashed] 
        table [x=NN, y=FST-Eig-group-bias] {\errtable};
        \label{bias_fstvg}

\end{axis}

\begin{axis}[
    xlabel={(a) Number of nodes $N$},
    xmin=30,
    xmax=100,
    axis y line*=left,
    ylabel={\textcolor{Blue2}{Error $d(\hbS,\bbS^*)$}},
    % ylabel={\textcolor{Red2}{Group-wise bias $b_{\scriptscriptstyle \rm G}(\hbS)$}},
    xticklabel style={font=\footnotesize},
    yticklabel style={
        % Red2,
        Blue2,
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % y tick label style = {bax},
    % ymin=2e-2,
    % ymax=0.18,
    ymin=1.1e-4,
    ymax=2,
    ymode=log,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=4,
    width=180,
    height=175,
    xtick pos=left,
    ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    \addlegendimage{empty legend}
        \label{err_empty}
     \addplot[black!85!white, mark=triangle, solid, mark size=3pt] 
        table [x=NN, y=ST-group-error] {\errtable};
        \label{err_st}
    \addplot[Blue2, mark=o, solid] 
        table [x=NN, y=FST-group-error] {\errtable};
        \label{err_fstcg}
    \addplot[white!60!Blue2, mark=square, solid] 
        table [x=NN, y=FST-Eig-group-error] {\errtable};
        \label{err_fstvg}

    \addlegendimage{empty legend}
    \addlegendimage{/pgfplots/refstyle=bias_st}
    \addlegendimage{/pgfplots/refstyle=bias_fstcg}
    \addlegendimage{/pgfplots/refstyle=bias_fstvg}
    
    \addlegendentry{\textbf{Left axis:}~~}
    \addlegendentry{$\st$}
    \addlegendentry{$\fstcg$}
    \addlegendentry{$\fstvg$}
    \addlegendentry{\textbf{Right axis:}~~}
    \addlegendentry{$\st$}
    \addlegendentry{$\fstcg$}
    \addlegendentry{$\fstvg$}
\end{axis}

\end{tikzpicture}


==> figs/exp4_groupbias_biasg.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

% \newcommand{\Rgr}{{ R_{\scriptscriptstyle \rm G} }}
% \newcommand{\Rno}{{ R_{\scriptscriptstyle \rm N} }}

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/exp4_groupbias.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(b) Across-group ratio},
    xmin=0.2,
    xmax=0.8,
    ylabel={Group-wise bias $b_{\scriptscriptstyle \rm G}(\hbS)$},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % ytick={0, 0.2, 0.4},
    ymin=-0.05,
    ymax=0.65,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    % legend columns=3,
    legend columns=5,
    width=200,
    height=175,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % ST (group bias)
    \addplot[black!80!white, mark=triangle*, solid]  table 
        [x=ratio_range, y=biasg_med_st] {\errbiastable};

    % FST-C-G (group bias)
    \addplot[Blue2, mark=o, solid] table 
        [x=ratio_range, y=biasg_med_fstcg] {\errbiastable};

    % FST-C-N (group bias)
    \addplot[Red2, mark=square, solid, mark size=1.5pt] table 
        [x=ratio_range, y=biasg_med_fstcn] {\errbiastable};

    % FST-V-G (group bias)
    \addplot[white!70!Blue2, mark=*, solid] table 
        [x=ratio_range, y=biasg_med_fstvg] {\errbiastable};

    % FST-V-N (group bias)
    \addplot[white!70!Red2, mark=square*, solid, mark size=1.5pt] table 
        [x=ratio_range, y=biasg_med_fstvn] {\errbiastable};
        
    % \addlegendentry{${\rm ST}$~~~~~~}
    % \addlegendentry{$\FSTC$, $\Rgr$~~~~~~}
    % \addlegendentry{$\FSTC$, $\Rno$~~~~~~}
    % \addlegendentry{$\FSTV$, $\Rgr$~~~~~~}
    % \addlegendentry{$\FSTV$, $\Rno$}
    \addlegendentry{$\st$~~~~~~}
    \addlegendentry{$\fstcg$~~~~~~}
    \addlegendentry{$\fstcn$~~~~~~}
    \addlegendentry{$\fstvg$~~~~~~}
    \addlegendentry{$\fstvn$}
\end{axis}

\end{tikzpicture}


==> figs/exp4_groupbias_biasn.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

% \newcommand{\Rgr}{{ R_{\scriptscriptstyle \rm G} }}
% \newcommand{\Rno}{{ R_{\scriptscriptstyle \rm N} }}

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/exp4_groupbias.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(c) Across-group ratio},
    xmin=0.2,
    xmax=0.8,
    ylabel={Node-wise bias $b_{\scriptscriptstyle \rm N}(\hbS)$},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % ytick={0, 0.25, 0.5, 0.75, 1},
    ymin=0.15,
    ymax=0.85,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=3,
    width=200,
    height=175,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % ST (node bias)
    \addplot[black!80!white, mark=triangle*, solid]  table 
        [x=ratio_range, y=biasn_med_st] {\errbiastable};

    % FST-C-G (node bias)
    \addplot[Blue2, mark=o, solid] table 
        [x=ratio_range, y=biasn_med_fstcg] {\errbiastable};

    % FST-C-N (node bias)
    \addplot[Red2, mark=square, solid, mark size=1.5pt] table 
        [x=ratio_range, y=biasn_med_fstcn] {\errbiastable};

    % FST-V-G (node bias)
    \addplot[white!70!Blue2, mark=*, solid] table 
        [x=ratio_range, y=biasn_med_fstvg] {\errbiastable};

    % FST-V-N (node bias)
    \addplot[white!70!Red2, mark=square*, solid, mark size=1.5pt] table 
        [x=ratio_range, y=biasn_med_fstvn] {\errbiastable};
\end{axis}

\end{tikzpicture}


==> figs/exp4_groupbias_err.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/exp4_groupbias.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(a) Across-group ratio},
    xmin=0.2,
    xmax=0.8,
    ylabel={Error $d(\hbS,\bbS^*)$},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % ytick={0, 0.25, 0.5, 0.75, 1},
    ymin=-0.05,
    ymax=0.55,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=3,
    width=200,
    height=175,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % ST
    \addplot[black!80!white, mark=triangle*, solid]  table 
        [x=ratio_range, y=err_med_st] {\errbiastable};

    % FST-C-G
    \addplot[Blue2, mark=o, solid] table 
        [x=ratio_range, y=err_med_fstcg] {\errbiastable};

    % FST-C-N
    \addplot[Red2, mark=square, solid, mark size=1.5pt] table 
        [x=ratio_range, y=err_med_fstcn] {\errbiastable};

    % FST-V-G
    \addplot[white!70!Blue2, mark=*, solid] table 
        [x=ratio_range, y=err_med_fstvg] {\errbiastable};

    % FST-V-N
    \addplot[white!70!Red2, mark=square*, solid, mark size=1.5pt] table 
        [x=ratio_range, y=err_med_fstvn] {\errbiastable};

    % \addlegendentry{FST-C-G}
    % \addlegendentry{FST-C-N}
    % \addlegendentry{ST}
    % \addlegendentry{FST-V-G}
    % \addlegendentry{FST-V-N}
\end{axis}

\end{tikzpicture}


==> figs/exp4_indivbias_biasg.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

% \newcommand{\Rgr}{{ R_{\scriptscriptstyle \rm G} }}
% \newcommand{\Rno}{{ R_{\scriptscriptstyle \rm N} }}

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/exp4_indivbias.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(e) Subgroup edges rewired},
    xmin=0.2,
    xmax=0.8,
    ylabel={Group-wise bias $b_{\scriptscriptstyle \rm G}(\hbS)$},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % ytick={0, 0.25, 0.5, 0.75, 1},
    ymin=-0.05,
    % ymax=0.25,
    ymax=0.65,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    % legend columns=3,
    legend columns=5,
    width=200,
    height=175,
    label style={font=\small},
    tick label style={font=\small}
    ]


    % ST (group bias)
    \addplot[black!80!white, mark=triangle*, solid]  table 
        [x=ratio_range, y=biasg_med_st] {\errbiastable};

    % FST-C-G (group bias)
    \addplot[Blue2, mark=o, solid] table 
        [x=ratio_range, y=biasg_med_fstcg] {\errbiastable};

    % FST-C-N (group bias)
    \addplot[Red2, mark=square, solid, mark size=1.5pt] table 
        [x=ratio_range, y=biasg_med_fstcn] {\errbiastable};

    % FST-V-G (group bias)
    \addplot[white!70!Blue2, mark=*, solid] table 
        [x=ratio_range, y=biasg_med_fstvg] {\errbiastable};

    % FST-V-N (group bias)
    \addplot[white!70!Red2, mark=square*, solid, mark size=1.5pt] table 
        [x=ratio_range, y=biasg_med_fstvn] {\errbiastable};
        
    % \addlegendentry{${\rm ST}$~~~~~~}
    % \addlegendentry{$\FSTC$, $\Rgr$~~~~~~}
    % \addlegendentry{$\FSTC$, $\Rno$~~~~~~}
    % \addlegendentry{$\FSTV$, $\Rgr$~~~~~~}
    % \addlegendentry{$\FSTV$, $\Rno$}
\end{axis}

\end{tikzpicture}


==> figs/exp4_indivbias_biasn.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

% \newcommand{\Rgr}{{ R_{\scriptscriptstyle \rm G} }}
% \newcommand{\Rno}{{ R_{\scriptscriptstyle \rm N} }}

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/exp4_indivbias.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(f) Subgroup edges rewired},
    xmin=0.2,
    xmax=0.8,
    ylabel={Node-wise bias $b_{\scriptscriptstyle \rm N}(\hbS)$},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % ytick={0, 0.25, 0.5, 0.75, 1},
    ymin=0.15,
    ymax=0.85,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=3,
    width=200,
    height=175,
    label style={font=\small},
    tick label style={font=\small}
    ]


    % FST-C-G (node bias)
    \addplot[Blue2, mark=o, solid] table 
        [x=ratio_range, y=biasn_med_fstcg] {\errbiastable};

    % FST-C-N (node bias)
    \addplot[Red2, mark=square, solid, mark size=1.5pt] table 
        [x=ratio_range, y=biasn_med_fstcn] {\errbiastable};

    % ST (node bias)
    \addplot[black!80!white, mark=triangle*, solid]  table 
        [x=ratio_range, y=biasn_med_st] {\errbiastable};

    % FST-V-G (node bias)
    \addplot[white!70!Blue2, mark=*, solid] table 
        [x=ratio_range, y=biasn_med_fstvg] {\errbiastable};

    % FST-V-N (node bias)
    \addplot[white!70!Red2, mark=square*, solid, mark size=1.5pt] table 
        [x=ratio_range, y=biasn_med_fstvn] {\errbiastable};
    
    % \addlegendentry{FST-C-G}
    % \addlegendentry{FST-C-N}
    % \addlegendentry{ST}
    % \addlegendentry{FST-V-G}
    % \addlegendentry{FST-V-N}

    % \addplot[black!10!blue, mark=o, solid] table [x=errST, y=biasST] {\errbiastable};
    % \addplot[mark options={black!50!blue}, mark repeat=8, mark size=\initmarksize, only marks, mark=*, forget plot] table [x=errST, y=biasST] {\errbiastable};

    % \addplot[black!20!red, mark=square, solid] table [x=errFST, y=biasFST] {\errbiastable};
    % \addplot[mark options={black!50!red}, mark repeat=8, mark size=\initmarksize, only marks, mark=square*, forget plot] table [x=errFST, y=biasFST] {\errbiastable};

    % \addlegendentry{SpecTemp}
    % \addlegendentry{FairSpecTemp}
\end{axis}

\end{tikzpicture}


==> figs/exp4_indivbias_err.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/exp4_indivbias.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    xlabel={(d) Subgroup edges rewired},
    xmin=0.2,
    xmax=0.8,
    ylabel={Error $d(\hbS,\bbS^*)$},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\footnotesize
    },
    % ytick={0, 0.25, 0.5, 0.75, 1},
    ymin=-0.05,
    % ymax=0.25,
    ymax=0.55,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south,
        font=\footnotesize},
    legend columns=3,
    width=200,
    height=175,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % FST-C-G
    \addplot[Blue2, mark=o, solid] table 
        [x=ratio_range, y=err_med_fstcg] {\errbiastable};

    % FST-C-N
    \addplot[Red2, mark=square, solid, mark size=1.5pt] table 
        [x=ratio_range, y=err_med_fstcn] {\errbiastable};

    % ST
    \addplot[black!80!white, mark=triangle*, solid]  table 
        [x=ratio_range, y=err_med_st] {\errbiastable};

    % FST-V-G
    \addplot[white!70!Blue2, mark=*, solid] table 
        [x=ratio_range, y=err_med_fstvg] {\errbiastable};

    % FST-V-N
    \addplot[white!70!Red2, mark=square*, solid, mark size=1.5pt] table 
        [x=ratio_range, y=err_med_fstvn] {\errbiastable};
    
    % \addlegendentry{FST-C-G}
    % \addlegendentry{FST-C-N}
    % \addlegendentry{ST}
    % \addlegendentry{FST-V-G}
    % \addlegendentry{FST-V-N}
\end{axis}

\end{tikzpicture}


==> figs/finance.tex <==
\begin{tikzpicture}[baseline,scale=.8,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/finance_results.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    % xlabel={Time},
    % xmin=0,
    xmin=18,
    xmax=76,
    ylabel={Value},
    % ytick={0, 0.25, 0.5, 0.75, 1},
    % ymin=0,
    % ymax=1,
    % grid style=densely dashed,
    xtick={2,24,46,68},
    xticklabels={Jan 2020, Feb 2020, Mar 2020, Apr 2020},
    grid=both,
    legend style={
        at={(.25, 1.02)},
        anchor=south west,
        font=\footnotesize},
    % legend style={
    %     at={(.5,1.02)},
    %     anchor=south,
    %     font=\footnotesize},
    legend columns=6,
    width=260,
    height=180,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % ST
    % \addplot[Black, mark=triangle, line width=2, solid, mark size=2pt]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, line width=2, solid, forget plot]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, mark=triangle, line width=1, only marks, mark size=2.5pt, forget plot]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, mark=triangle, line width=1.5, solid, mark size=2pt] coordinates {(-10,0)};
    
    % ST-RW
    % \addplot[black!5!Gold2, mark=diamond, line width=2, solid, mark size=2pt] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, line width=2, solid, forget plot] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, mark=diamond, line width=1, only marks, mark size=2.5pt, forget plot] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, mark=diamond, line width=1.5, solid, mark size=2pt] coordinates {(-10,0)};

    % FST-G
    % \addplot[Blue2, mark=o, line width=2, solid] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, line width=2, solid, forget plot] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, mark=o, line width=1, only marks, solid, forget plot] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, mark=o, line width=1.5, solid] coordinates {(-10,0)};

    % FST-N
    % \addplot[Red2, mark=square, line width=2, solid, mark size=1.5] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, line width=2, solid, forget plot] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, mark=square, line width=1, only marks, mark size=1.5, forget plot] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, mark=square, line width=1.5, solid, mark size=1.5] coordinates {(-10,0)};

    % Corr
    % \addplot[Gray0, mark=x, line width=2, solid, mark size=3pt]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, line width=2, solid, forget plot]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, mark=x, line width=1.5, only marks, mark size=3.5pt, forget plot]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, mark=x, line width=1.5, solid, mark size=3pt] coordinates {(-10,0)};

    % Strat1
    % \addplot[black!10!Green2, mark=triangle, line width=2, solid, mark options={rotate=180}, mark size=3pt]  table [ x=time, y=strat1 ] {\errbiastable};
    \addplot[black!10!Green2, line width=2, solid, forget plot]  table [ x=time, y=strat1 ] {\errbiastable};
    \addplot[black!10!Green2, mark=triangle, line width=1, only marks, mark options={rotate=180}, mark size=3.5pt, forget plot] table [ x=time, y=strat1 ] {\errbiastable};
    \addplot[black!10!Green2, mark=triangle, line width=1.5, solid, mark options={rotate=180}, mark size=2.5pt] coordinates {(-10,0)};

    \addlegendentry{$\st$~~~~}
    \addlegendentry{$\strw$~~~~}
    \addlegendentry{$\fstcg$~~~~}
    \addlegendentry{$\fstcn$~~~~}
    \addlegendentry{\textbf{Corr.}~~~~}
    \addlegendentry{\textbf{Strategy 1}}
\end{axis}

\end{tikzpicture}


==> figs/finance5d.tex <==
\begin{tikzpicture}[baseline,scale=.8,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/finance_results_5d.csv}\errbiastable

\begin{axis}[
    % scale only axis,
    % xlabel={Time},
    % xmin=0,
    xmin=1,
    xmax=170,
    ylabel={Value},
    % ytick={0, 0.25, 0.5, 0.75, 1},
    % ymin=0,
    % ymax=1,
    % gridl style=densely dashed,
    xtick={1,43,85,127,169},
    xticklabels={Aug 2019, Jun 2020, Apr 2021, Feb 2022, Dec 2022},
    grid=both,
    legend style={
        at={(.25, 1.02)},
        anchor=south west,
        font=\footnotesize},
    % legend style={
    %     at={(.5,1.02)},
    %     anchor=south,
    %     font=\footnotesize},
    legend columns=6,
    width=260,
    height=180,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % ST
    % \addplot[Black, mark=triangle, line width=2, solid, mark repeat=5, mark size=2pt]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, line width=2, solid, forget plot]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, mark=triangle, line width=1, only marks, mark repeat=7, mark size=2.5pt, forget plot]  table [ x=time, y=st ] {\errbiastable};
    \addplot[Black, mark=triangle, line width=1.5, solid, mark size=2pt] coordinates {(-10,0)};

    % ST-RW
    % \addplot[black!5!Gold2, mark=diamond, line width=2, solid, mark repeat=5, mark size=2pt] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, line width=2, solid, forget plot] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, mark=diamond, line width=1, mark repeat=5, only marks, mark size=2.5pt, forget plot] table [x=time, y=strw] {\errbiastable};
    \addplot[black!5!Gold2, mark=diamond, line width=1.5, solid, mark size=2pt] coordinates {(-10,0)};

    % FST-G
    % \addplot[Blue2, mark=o, line width=2, solid, mark repeat=5] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, line width=2, solid, forget plot] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, mark=o, line width=1, mark repeat=7, only marks, solid, forget plot] table [x=time, y=fstg] {\errbiastable};
    \addplot[Blue2, mark=o, line width=1.5, solid] coordinates {(-10,0)};

    % FST-N
    % \addplot[Red2, mark=square, line width=2, solid, mark repeat=5, mark size=1.5] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, line width=2, solid, forget plot] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, mark=square, line width=1, mark repeat=7, only marks, mark size=1.5, forget plot] table [x=time, y=fstn] {\errbiastable};
    \addplot[Red2, mark=square, line width=1.5, solid, mark size=1.5] coordinates {(-10,0)};

    % Corr
    % \addplot[Gray0, mark=x, line width=2, solid, mark repeat=5, mark size=3pt]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, line width=2, solid, forget plot]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, mark=x, line width=1.5, mark repeat=7, only marks, mark size=3.5pt, forget plot]  table [ x=time, y=corr ] {\errbiastable};
    \addplot[Gray0, mark=x, line width=1.5, solid, mark size=3pt] coordinates {(-10,0)};

    % Strat1
    % \addplot[black!10!Green2, mark=triangle, line width=2, solid, mark repeat=5, mark options={rotate=180}, mark size=3pt]  table [ x=time, y=str1 ] {\errbiastable};
    \addplot[black!10!Green2, line width=2, solid, forget plot]  table [ x=time, y=str1 ] {\errbiastable};
    \addplot[black!10!Green2, mark=triangle, line width=1, mark repeat=7, only marks, mark options={rotate=180}, mark size=3.5pt, forget plot] table [ x=time, y=str1 ] {\errbiastable};
    \addplot[black!10!Green2, mark=triangle, line width=1.5, solid, mark options={rotate=180}, mark size=2.5pt] coordinates {(-10,0)};

    % \addlegendentry{${\rm ST}$~~~~}
    % \addlegendentry{${\rm ST}$-${\rm Rw}$~~~~}
    % \addlegendentry{$\FSTC$, $\Rgr$~~~~}
    % \addlegendentry{$\FSTC$, $\Rno$~~~~}
    % \addlegendentry{Corr.~~~~}
    % \addlegendentry{Strategy 1}
\end{axis}

\end{tikzpicture}

